Complete classification of the Dehn functions of Bestvina-Brady groups

We prove that the Dehn function of every finitely presented Bestvina-Brady group grows as a linear, quadratic, cubic, or quartic polynomial. In fact, we provide explicit criteria on the defining graph to determine the degree of this polynomial. As a consequence, we identify an obstruction that prevents certain Bestvina-Brady groups from admitting a CAT(0) structure.

==> Pictures/brady.tex <==
\begin{tikzpicture}[scale=.6]
	\coordinate (A) at (0,2);
	\coordinate (B) at (0,-2);
	\coordinate (C) at (-3,0);
	\coordinate (D) at (-1,0);
	\coordinate (E) at (1,0);
	\coordinate (F) at (3,0);
	\coordinate (G) at (0,3.5);
	\coordinate (H) at (0,-3.5);

	\foreach \p in {(A),(B)} {
			\foreach \q in {(C), (D), (E), (F)} {
					\draw[thick] \p -- \q;
				}
		}

	\draw[thick] (C) -- (D) -- (E) -- (F);
	\foreach \p in {(A),(B),(C),(D),(E),(F)} {
			\draw [fill] \p circle [radius=0.1];
		}

	\node[above right] at (A) {$A$};
	\node[below right] at (B) {$B$};
	\node[left=1] at (C) {$C$};
	\node[above left] at (D) {$D$};
	\node[above right] at (E) {$E$};
	\node[right=1] at (F) {$F$};

	\ifquartic
		\draw[thick]
		(G) -- (C)
		(G) -- (A)
		(G) -- (F)

		(H) -- (C)
		(H) -- (B)
		(H) -- (F)
		;


		\draw [fill] (G) circle [radius=0.1];
		\draw [fill] (H) circle [radius=0.1];
		\node[above=1] at (G) {$G$};
		\node[below=1] at (H) {$H$};
	\fi
\end{tikzpicture}



==> Pictures/chang.tex <==
\begin{tikzpicture}[scale=.7]
	\coordinate (A) at (-.5,0);
	\coordinate (B) at (1,0);
	\coordinate (C) at (-2,0);
	\coordinate (D) at (0,2);
	\coordinate (E) at (0,-2);
	\coordinate (F) at (2.5,1.6);
	\coordinate (G) at (2.5,-1.6);

	\foreach \p in {(B), (C), (D), (E)} {
			\draw[thick] (A) -- \p;
		}

	\foreach \p in {(D), (E), (F), (G)} {
			\draw[thick] (B) -- \p;
		}

	\foreach \p in {(A),(B),(C),(D),(E),(F), (G)} {
			\draw [fill] \p circle [radius=0.1];
		}

	\draw[thick] (C) -- (D) -- (F) -- (G) -- (E) -- (C);

	\node[above right] at (A) {$D$};
	\node[right=1] at (B) {$E$};
	\node[left=1] at (C) {$C$};
	\node[above left] at (D) {$A$};
	\node[below left] at (E) {$B$};
	\node[above right] at (F) {$F$};
	\node[below right] at (G) {$G$};

\end{tikzpicture}



==> Pictures/common-colour.tex <==
\begin{tikzpicture}
	\definecolor{happya}{RGB}{136,34,85}
	\definecolor{happyb}{RGB}{17,119,51}
	\tikzset{|->-|/.style={decoration={markings,
			mark=at position 0 with {\arrow[ultra thin]{|}},
			mark=at position #1 with {\arrow{latex}},
			mark=at position 1 with {\arrow[ultra thin]{|}},
		},postaction={decorate}}}
	\tikzset{nodes={fill=white,fill opacity=0,text opacity=1}}
	\tikzset{->-/.style={decoration={markings,mark=at position #1+.01 with {\arrow{latex}}},postaction={decorate}}}
	\tikzset{-<-/.style={decoration={markings,mark=at position #1-.01 with {\arrowreversed{latex}}},postaction={decorate}}}

	\coordinate (p0) at (0,0);
	\coordinate (p2) at (0,-3);
	\coordinate (ml) at ($(p0)!0.5!(q2)$);

	\coordinate (r0) at (5,0);
	\coordinate (r2) at (5,-3);
	\coordinate (mr) at ($(r0)!0.5!(s2)$);

	\draw[thick,->-=.5, happya](p0) to[out=-135, in=135]
	coordinate[pos=1/2](m1)
	(p2);
	\draw[thick,->-=.5](p0) to[out=-45, in=45]
	coordinate[pos=1/2](m2)
	(p2);

	\draw[thick,->-=.5](r0) to[out=-135, in=135]
	coordinate[pos=1/2](m3)
	(r2);
	\draw[thick,->-=.5, happya](r0) to[out=-45, in=45]
	coordinate[pos=1/2](m4)
	(r2);

	\draw[thick,->-=.5, happyb](p0) to[out=20, in=160]
	coordinate[pos=1/2](top1)
	(r0);
	\draw[thick,->-=.5](p0) to[out=-20, in=-160]
	coordinate[pos=1/2](top2)
	(r0);

	\draw[thick,->-=.5](p2) to[out=20, in=160]
	coordinate[pos=1/2](bottom1)
	(r2);
	\draw[thick,->-=.5, happyb](p2) to[out=-20, in=-160]
	coordinate[pos=1/2](bottom2)
	(r2);

	\node[left, happya] at (m1) {$\colword {w_1}a$};
	\node[right] at (m2) {$\colword {w_1}c$};

	\node[left] at (m3) {$\colword {w_1}c$};
	\node[right, happya] at (m4) {$\colword {w_1}a$};

	\node[above] at (bottom1) {$\colword {w_2}c$};
	\node[below, happyb] at (bottom2) {$\colword {w_2}b$};
	\node[above, happyb] at (top1) {$\colword {w_2}b$};
	\node[below] at (top2) {$\colword{w_2}c$};
	
	\draw[fill=black] (p0) circle (.04);
	\draw[fill=black] (p2) circle (.04);

	\draw[fill=black] (r0) circle (.04);
	\draw[fill=black] (r2) circle (.04);

\end{tikzpicture}


==> Pictures/cut-corridors-bis.tex <==
\begin{tikzpicture}
	\tikzset{|->-|/.style={decoration={markings,
			mark=at position 0 with {\arrow[ultra thin]{|}},
			mark=at position #1 with {\arrow{latex}},
			mark=at position 1 with {\arrow[ultra thin]{|}},
		},postaction={decorate}}}
	\tikzset{->-/.style={decoration={markings,mark=at position #1+.01 with {\arrow{latex}}},postaction={decorate}}}
	\tikzset{-<-/.style={decoration={markings,mark=at position #1-.01 with {\arrowreversed{latex}}},postaction={decorate}}}

	\coordinate (p0) at (0,0);
	\coordinate (p9) at (0,-8);
	\coordinate (q0) at (p0);
	\coordinate (q9) at (p9);

	\draw[thick, ->-=.06,->-=.17,->-=.28,->-=.39,->-=.50,->-=.61,->-=.72,->-=.83,->-=.94](p0) to[out=-135, in=135]
	coordinate[pos=1/9](p1)
	coordinate[pos=2/9](p2)
	coordinate[pos=3/9](p3)
	coordinate[pos=4/9](p4)
	coordinate[pos=5/9](p5)
	coordinate[pos=6/9](p6)
	coordinate[pos=7/9](p7)
	coordinate[pos=8/9](p8)
	(p9);
	\draw[thick, ->-=.15,->-=.43,->-=.63,->-=.92](p0) to[out=-45, in=+45]
	coordinate[pos=3/9](q3)
	coordinate[pos=6/9](q6)
	(p9);

	\node[above] at (p0) {$p_0=q_0$};
	\node[below] at (p9) {$p_3=q_3$};
	\draw[fill=black] (p0) circle (.04);
	\draw[fill=black] (p9) circle (.04);

	\foreach \ii in {1,2} {
			\def\jj{\the\numexpr\ii*3\relax}
			\draw[thick][->-=.5] (p\jj) -- (q\jj) coordinate[midway] (m\jj);

			\node[left] at (p\jj) {$p_\ii$};
			\node[right] at (q\jj) {$q_\ii$};

			\node[above] at (m\jj) {$\colword{u_\ii}{a_\the\numexpr\ii*3+1\relax}$};
			\draw[fill=black] (q\jj) circle (.04);
		}
	\foreach \jj in {1, ..., 8} {
			\draw[fill=black] (p\jj) circle (.04);
		}

	\foreach \ii in {0,...,8} {
			\def\jj{\the\numexpr\ii+1\relax}
			\node[left=2] at ($(p\ii)!.5!(p\jj)$) {$\colword{w_{\jj}}{a_{\jj}}$};
		}
	\foreach \ii in {1,2,3} {
	\def\jj{\the\numexpr3*\ii-3\relax}
	\def\kk{\the\numexpr3*\ii\relax}
	\node[right=5] at ($(q\jj)!.5!(q\kk)$) {$\mathbf {w}'_{\ii}$};
	}
\end{tikzpicture}


==> Pictures/cut-corridors.tex <==
\begin{tikzpicture}
	\tikzset{|->-|/.style={decoration={markings,
			mark=at position 0 with {\arrow[ultra thin]{|}},
			mark=at position #1 with {\arrow{latex}},
			mark=at position 1 with {\arrow[ultra thin]{|}},
		},postaction={decorate}}}
	\tikzset{->-/.style={decoration={markings,mark=at position #1+.01 with {\arrow{latex}}},postaction={decorate}}}
	\tikzset{-<-/.style={decoration={markings,mark=at position #1-.01 with {\arrowreversed{latex}}},postaction={decorate}}}

	\coordinate (p0) at (0,0);
	\coordinate (p5) at (0,-8);
	\coordinate (q0) at (p0);
	\coordinate (q5) at (p5);

	\draw[thick, ->-=.23,->-=.43,->-=.63,->-=.83](p0) to[out=-135, in=135]
	coordinate[pos=0.2](p1)
	coordinate[pos=0.4](p2)
	coordinate[pos=0.6](p3)
	coordinate[pos=0.8](p4)
	coordinate[pos=0.26](r1)
	coordinate[pos=0.46](r2)
	coordinate[pos=0.66](r3)
	coordinate[pos=0.86](r4)
	(p5);
	\draw[thick, ->-=.23,->-=.43,->-=.63,->-=.83](p0) to[out=-45, in=+45]
	coordinate[pos=0.2](q1)
	coordinate[pos=0.4](q2)
	coordinate[pos=0.6](q3)
	coordinate[pos=0.8](q4)
	coordinate[pos=0.26](s1)
	coordinate[pos=0.46](s2)
	coordinate[pos=0.66](s3)
	coordinate[pos=0.86](s4)
	(p5);

	\node[above] at (p0) {$p_0=q_0$};
	\node[below] at (p5) {$p_5=q_5$};
	\draw[fill=black] (p0) circle (.04);
	\draw[fill=black] (p5) circle (.04);

	\foreach \ii in {1,...,4} {
			\draw[thick,->-=.53] (p\ii) -- (q\ii) coordinate[midway] (m\ii);
			\unless\ifcoloured
				\draw[dashed] (r\ii) -- (s\ii);
				\node[right] at ($(p\ii)!.5!(r\ii)$) {$a_\ii$};
				\node[left] at ($(q\ii)!.5!(s\ii)$) {$a_\ii$};

			\fi

			\node[left] at (p\ii) {$p_\ii$};
			\node[right] at (q\ii) {$q_\ii$};
			\draw[fill=black] (p\ii) circle (.04);
			\draw[fill=black] (q\ii) circle (.04);

			\ifcoloured
				\node[above] at (m\ii) {$\colword{u_\ii}{a_\ii}$};

			\else
				\path[pattern=north west lines, opacity=0.3] (p\ii) -- (q\ii) -- (s\ii) -- (r\ii);
				\node[below] at (m\ii) {$C_\ii$};
				\node[above] at (m\ii) {${u_\ii}$};
			\fi

		}

	\foreach \ii in {0,...,4} {
			\def\jj{\the\numexpr\ii+1\relax}
			\ifcoloured
				\node[left=2] at ($(p\ii)!.5!(p\jj)$) {$\mathbf w_\jj$};
				\node[right=2] at ($(q\ii)!.5!(q\jj)$) {$\mathbf w'_\jj$};
			\else

				\node[left=2] at ($(p\ii)!.5!(p\jj)$) {$ w_\jj$};
				\node[right=2] at ($(q\ii)!.5!(q\jj)$) {$ w'_\jj$};
			\fi
		}


\end{tikzpicture}

































































































==> Pictures/fill-k-coloured.tex <==
\begin{tikzpicture}[scale=2, line width=0.20mm]
	\usetikzlibrary{calc}
	\usetikzlibrary{decorations.markings}
	\tikzset{nodes={fill=white,fill opacity=.6,text opacity=1}}
	\tikzset{->-/.style={decoration={markings,mark=at position #1 with {\arrow{latex}}},postaction={decorate}}}
	\tikzset{-<-/.style={decoration={markings,mark=at position #1-.05 with {\arrowreversed{latex}}},postaction={decorate}}}


	\def\n{5}

	\def\outr{4}

	\def\midr{2.8}

	\def\inr{2}

	\def\bigonang{30}

	\foreach \ii in {1,...,\n} {
			\def\ang{360/\n};
			\def\curang{360/\n*\ii+\ang/2+90};
			\draw[thick, ->-=.45] (\curang:\outr) -- (\curang+\ang:\outr);
			\draw[thick, ->-=.8] (\curang:\outr) to[out=\curang+180-\bigonang,in=\curang+\bigonang] (\curang:\midr);
			\draw[thick, -<-=.8] (\curang:\outr) to[out=\curang+180+\bigonang,in=\curang-\bigonang] (\curang:\midr);
			\draw[thick, ->-=.8] (\curang:\midr) -- (\curang+\ang/2:\inr);
			\draw[thick, -<-=.8] (\curang+\ang:\midr) -- (\curang+\ang/2:\inr);
			\draw[thick, ->-=.7] (\curang+0.5*\ang:\inr) to[out=\curang+\ang/2+180-\bigonang, in=\curang+\ang/2+\bigonang] (0,0);
			\draw[thick, -<-=.7] (\curang+0.5*\ang:\inr) to[out=\curang+\ang/2+180+\bigonang, in=\curang+\ang/2-\bigonang] (0,0);
		};
	\foreach \ii in {1,...,\n} {
			\def\ang{360/\n};
			\def\curang{360/\n*\ii+\ang/2+90};
			\node at ($(\curang:\outr)!0.5!(\curang+\ang:\outr)+(\curang+\ang/2:.2)$) {$\colword{w_\ii}{a_\ii}$};
			\node at ($(\curang:\outr)!0.5!(\curang:\midr)+(\curang+90:.3)$) {$\leftword*\ii$};
			\node at ($(\curang+\ang:\outr)!0.5!(\curang+\ang:\midr)+(\curang+\ang-90:.3)$) {$\rightword*\ii$};
			\node at ($(\curang:\midr)!0.5!(\curang+\ang/2:\inr)$) {$\Leftword*\ii$};
			\node at ($(\curang+\ang:\midr)!0.5!(\curang+\ang/2:\inr)$) {$\Rightword*\ii$};
			\node at ($(0,0)!0.5!(\curang-\ang/2:\inr)+(\curang-\ang/2+90:.33)$) {$\Leftword*\ii$};
			\node at ($(0,0)!0.5!(\curang+1.5*\ang:\inr)+(\curang+1.5*\ang-90:.33)$) {$\Rightword*\ii$};
		};
\end{tikzpicture}


==> Pictures/grid.tex <==
\begin{tikzpicture}[scale=.5]
	\usetikzlibrary{decorations.markings}
	\definecolor{happyblue}{RGB}{26,133,255}
	\definecolor{happypink}{RGB}{212,17,89}
	\tikzset{|->-|/.style={decoration={markings,
			mark=at position 0 with {\arrow[ultra thin]{|}},
			mark=at position #1 with {\arrow[thick]{>}},
			mark=at position 1 with {\arrow[ultra thin]{|}},
		},postaction={decorate}}}
	\tikzset{->-/.style={decoration={markings,mark=at position #1+.01 with {\arrow{>}}},postaction={decorate}}}
	\tikzset{-<-/.style={decoration={markings,mark=at position #1-.01 with {\arrowreversed{>}}},postaction={decorate}}}
	\tikzset{|-|>-|/.style={decoration={markings,
			mark=at position 0 with {\arrow[ultra thin]{|}},
			mark=at position #1 with {\arrow{latex}},
			mark=at position 1 with {\arrow[ultra thin]{|}},
		},postaction={decorate}}}
	\tikzset{-|>-/.style={decoration={markings,mark=at position #1+.01 with {\arrow{latex}}},postaction={decorate}}}
	\tikzset{-<|-/.style={decoration={markings,mark=at position #1-.01 with {\arrowreversed{latex}}},postaction={decorate}}}

	\def\n{2}
	\def\k{3}
	\def\squarelength{4*\n*\k}
	\coordinate (O) at (\squarelength/2,\squarelength/2);

	\foreach \ii in {1, ..., \n} {
			\foreach \jj in {1, ..., \k} {
					\foreach \ll in {0, 1} {
							\def\t{\ll*2*\k*\n + 2*\ii*\k + 2*\jj - 2 - 2*\k};

							\draw[|->-|=.7] (0, \t+2-2*\ll) -- (0, \t+1);
							\draw[|-|>-|=.7] (0, \t+2*\ll) -- (0, \t+1);
							\draw[|->-|=.7] (\squarelength, \t + 2 - 2*\ll) -- (\squarelength, \t+1);
							\draw[|-|>-|=.7] (\squarelength, \t + 2*\ll) -- (\squarelength, \t+1);
							\draw[|-|>-|=.7] (\t+2-2*\ll, 0) -- (\t+1, 0);
							\draw[|->-|=.7] (\t+2*\ll, 0) -- (\t+1, 0);
							\draw[|-|>-|=.7] (\t+2-2*\ll, \squarelength) -- (\t+1, \squarelength);
							\draw[|->-|=.7] (\t+2*\ll, \squarelength) -- (\t+1, \squarelength);

							\node[left,happyblue] at (0, \t + .5 + \ll) {$b_\jj$};
							\node[left,happypink] at (0, \t + 1.5 - \ll) {$a_1$};
							\node[right,happyblue] at (\squarelength, \t + .5 + \ll) {$b_\jj$};
							\node[right,happypink] at (\squarelength, \t + 1.5 - \ll) {$a_1$};
							\node[below,happypink] at (\t + .5 + \ll,0) {$a_\jj$};
							\node[below,happyblue] at (\t + 1.5 - \ll, 0) {$b_1$};
							\node[above,happypink] at (\t + .5 + \ll,\squarelength) {$a_\jj$};
							\node[above,happyblue] at (\t + 1.5 - \ll, \squarelength) {$b_1$};

							\def\inclinationangle{(\t-(\squarelength/2))*2}
							\ifthenelse{\ll=0}{
								\draw[happypink, ->-=.4, ->-=.6, thick, name path global=happypink-\ii-\jj-\ll-path] (\t+.5+\ll, 0) to[in={270-(\inclinationangle)},out=90+(\inclinationangle)] (\t+.5+\ll, \squarelength);
							}{
								\draw[happypink, -<-=.4, -<-=.6, thick, name path global=happypink-\ii-\jj-\ll-path] (\t+.5+\ll, 0) to[in={270-(\inclinationangle)},out=90+(\inclinationangle)] (\t+.5+\ll, \squarelength);
							}
							\ifthenelse{\jj=\k \AND \ii=\n \AND \ll=0}{
								\draw[happyblue, -<|-=.21, -<|-=.5, -<|-=.8, thick, name path global=happyblue-\ii-\jj-\ll-path] plot[smooth] coordinates {
										(0*\squarelength, \t+.5+\ll)
										($(.3*\squarelength, \t+.5+\ll)+(0,1.5)$)
										($(.65*\squarelength, \t+.5+\ll)+(0,2.5)$)
										($(.2*\squarelength, \t+.5+\ll)+(0,0)$)
										(1*\squarelength, \t+.5+\ll)
									};
							}{
								\ifthenelse{\jj=1 \AND \ii=1 \AND \ll=1}{
									\draw[happyblue, -|>-=.21, -|>-=.5,-|>-=.8, thick, name path global=happyblue-\ii-\jj-\ll-path] plot[smooth] coordinates {
											(0*\squarelength, \t+.5+\ll)
											($(.8*\squarelength, \t+.5+\ll)+(0,0)$)
											($(.35*\squarelength, \t+.5+\ll)+(0,-2.5)$)
											($(.7*\squarelength, \t+.5+\ll)+(0,-1.5)$)
											(1*\squarelength, \t+.5+\ll)
										};

								}{
									\ifthenelse{\ll=1}{
										\draw[happyblue, -|>-=.41, -|>-=.6, thick, name path global=happyblue-\ii-\jj-\ll-path] (0, \t+.5+\ll) to[in={180+(\inclinationangle)},out=-(\inclinationangle)] (\squarelength, \t+.5+\ll);
									}{
										\draw[happyblue, -<|-=.41, -<|-=.6, thick, name path global=happyblue-\ii-\jj-\ll-path] (0, \t+.5+\ll) to[in={180+(\inclinationangle)},out=-(\inclinationangle)] (\squarelength, \t+.5+\ll);
									}
								}
							}


							\ifthenelse{\ll=0}{
								\draw[happypink, thick, ->-=.5] (0,\t+1.5) to[out=0, in=0, looseness=0.4] (0,{\squarelength-(\t)-1.5});
								\draw[happyblue, thick, -<|-=.5] ({\t+1.5},0) to[out=90,in=90,looseness=0.4] ({{\squarelength-(\t)-1.5}},0);
								\draw[happypink, thick, -<-=.5] (\squarelength,\t+1.5) to[out=180, in=180, looseness=0.4] (\squarelength,{\squarelength-(\t)-1.5});
								\draw[happyblue, thick, -|>-=.5] ({\t+1.5},\squarelength) to[out=270,in=270,looseness=0.4] ({{\squarelength-(\t)-1.5}},\squarelength);
							}
						}
				}
			\ifthenelse{\ii=1}{}{
				\foreach \ll in {0,1} {
						\tikzfillbetween[of=happypink-\ii-1-\ll-path and happypink-\the\numexpr\ii-1\relax-\k-\ll-path]{pattern=north west lines, pattern color=happypink};
						\tikzfillbetween[of=happyblue-\ii-1-\ll-path and happyblue-\the\numexpr\ii-1\relax-\k-\ll-path]{pattern=north east lines, pattern color=happyblue};
					}
			}
		}
	\tikzfillbetween[of=happypink-\n-\k-0-path and happypink-1-1-1-path]{pattern=north west lines, pattern color=happypink};
	\tikzfillbetween[of=happyblue-\n-\k-0-path and happyblue-1-1-1-path]{pattern=north east lines, pattern color=happyblue};

	\tikzset{nodes={fill=white,fill opacity=.6,text opacity=1,rounded corners=10}}
	\node[below] at (2.5,\squarelength) {$e'$};
	\node[above] at (2.5,0) {$e$};
	\node[above] at (\squarelength - 2.5,0) {$e''$};
	\node at (6,4) {$\Sigma(\mathcal A, -1)$};
	\node at (12,4) {$\Sigma(\mathcal A, 0)$};
	\node at (18,4) {$\Sigma(\mathcal A, 1)$};
	\node at (4,6.5) {$\Sigma(\mathcal B, -1)$};
	\node at (4,12.5) {$\Sigma(\mathcal B, 0)$};
	\node at (4,18) {$\Sigma(\mathcal B, 1)$};
\end{tikzpicture}


==> Pictures/miniplunder-copy.tex <==
\begin{tikzpicture}
	
	\definecolor{happyaa}{RGB}{136,34,85}
	\definecolor{happybb}{RGB}{17,119,51}
	\definecolor{happyss1}{RGB}{254,97,0}
	\definecolor{happyss2}{RGB}{100,143,255}
	\definecolor{happyss3}{RGB}{255,176,0}
	
	\tikzset{|->-|/.style={decoration={markings,
			mark=at position 0 with {\arrow[ultra thin]{|}},
			mark=at position #1 with {\arrow{latex}},
			mark=at position 1 with {\arrow[ultra thin]{|}},
		},postaction={decorate}}}
	\tikzset{nodes={fill=white,fill opacity=0,text opacity=1}}
	\tikzset{->-/.style={decoration={markings,mark=at position #1+.01 with {\arrow{latex}}},postaction={decorate}}}
	\tikzset{-<-/.style={decoration={markings,mark=at position #1-.01 with {\arrowreversed{latex}}},postaction={decorate}}}

	\def\b{3};

	\pgfmathsetmacro{\bb}{\b+1}

        
    \foreach \i in {1,...,\b} {
    	\draw[thick,->-=.5, happyaa] (0,-2*\i+2) to[out=-135, in=135] (0,-2*\i);
    	\draw[thick,->-=.5] (0,-2*\i+2) to[out=-45, in=45] (0,-2*\i);
    	\draw[thick,->-=.5, happyaa] (6,-2*\i+2) to[out=-45, in=45] (6,-2*\i);
    	\draw[thick,->-=.5] (6,-2*\i+2) to[out=-135, in=135] (6,-2*\i);
    
    	\node[happyaa] at (-1,-2*\i+1.1){$\colword{s_{\i}}{a}^{\epsilon_\i}$};
    	\node at (1,-2*\i+1.1){$\colword{s_{\i}}{s_{\i}}^{\epsilon_\i}$};
	    	
	    \node[happyaa] at (7,-2*\i+1.1){$\colword{s_{\i}}{a}^{\epsilon_\i}$};
    	\node at (5,-2*\i+1.1){$\colword{s_{\i}}{s_{\i}}^{\epsilon_\i}$};
	}
	
	\foreach \i in {1,...,\bb} {
	    \def\shift{1}
        \pgfmathtruncatemacro{\ii}{\i-\shift}
        
        \ifthenelse{\i=1}{
        	\draw[thick,->-=.5, happybb] (0,-2*\i+2) to[out=10, in=170] node[midway,above]{$\colword{w_2}b$} (6,-2*\i+2);
			\draw[thick,->-=.5] (0,-2*\i+2) to[out=-10, in=-170] node[midway,below]{$\colword{w_2}{s_\i}$} (6,-2*\i+2);
		}{
	     	\ifthenelse{\i=\bb}{
				\draw[thick,->-=.5, happybb] (0,-2*\i+2) to[out=-10, in=-170] node[midway,below]{$\colword{w_2}b$} (6,-2*\i+2);
				\draw[thick,->-=.5] (0,-2*\i+2) to[out=10, in=170] node[midway,above]{$\colword{w_2}{s_\b}$} (6,-2*\i+2);
			}{
	    
	    		\draw[thick,->-=.5] (0,-2*\i+2) to[out=10, in=170] node[midway,above]{$\colword{w_2}{s_{\ii}}$} (6,-2*\i+2);
	    		\draw[thick,->-=.5] (0,-2*\i+2) to[out=-10, in=-170] node[midway,below]{$\colword{w_2}{s_{\i}}$} (6,-2*\i+2);
			}
		}
	    \draw[fill=black] (0,-2*\i+2) circle (.04);
    	\draw[fill=black] (6,-2*\i+2) circle (.04);
	}
\end{tikzpicture}


==> Pictures/necklace.tex <==
\begin{tikzpicture}
	\definecolor{happya}{RGB}{230,96,0}
	\definecolor{happyb}{RGB}{93,58,155}
	\tikzset{|->-|/.style={decoration={markings,
			mark=at position 0 with {\arrow[ultra thin]{|}},
			mark=at position #1 with {\arrow{latex}},
			mark=at position 1 with {\arrow[ultra thin]{|}},
		},postaction={decorate}}}
	\tikzset{nodes={fill=white,fill opacity=0,text opacity=1}}
	\tikzset{->-/.style={decoration={markings,mark=at position #1+.01 with {\arrow{latex}}},postaction={decorate}}}
	\tikzset{-<-/.style={decoration={markings,mark=at position #1-.01 with {\arrowreversed{latex}}},postaction={decorate}}}
	
	\def\p{4};
	
	\foreach \i in {1,...,\p} { 
	\draw[thick,->-=.5, happya] (3.2*\i,0) arc (130:50:2.5) node[midway,above]{$\colword{s_{\i}}{a}^{\epsilon_\i}$};
	\draw[thick,->-=.5, happyb] (3.2*\i,0) arc (-130:-50:2.5) node[midway,below]{$\colword{s_\i}{b}^{\epsilon_\i}$};
	\draw[fill=black] (3.2*\i,0) circle (.04);
    \draw[fill=black] (3.2*5,0) circle (.04);
	}
 
\end{tikzpicture}


==> Pictures/peanut.tex <==
\begin{tikzpicture}
    \definecolor{happya}{RGB}{230,96,0}
	\definecolor{happyb}{RGB}{93,58,155}
	
	\tikzset{|->-|/.style={decoration={markings,
			mark=at position 0 with {\arrow[ultra thin]{|}},
			mark=at position #1 with {\arrow{latex}},
			mark=at position 1 with {\arrow[ultra thin]{|}},
		},postaction={decorate}}}
	\tikzset{->-/.style={decoration={markings,mark=at position #1+.01 with {\arrow{latex}}},postaction={decorate}}}
	\tikzset{-<-/.style={decoration={markings,mark=at position #1-.01 with {\arrowreversed{latex}}},postaction={decorate}}}

	\coordinate (p0) at (0,0);
	\coordinate (p2) at (0,-6);
	\coordinate (q0) at (p0);
	\coordinate (q2) at (p2);
	\coordinate (m) at ($(p0)!0.5!(q2)$);

	\draw[thick,->-=.5, happya](p0) to[out=-180, in=+180]
	coordinate[pos=1/2](p1)
	(p2);
	\draw[thick,->-=.5, happyb](p0) to[out=0, in=0]
	coordinate[pos=1/2](q1)
	(p2);
	\draw[thick,draw opacity=0,->-=.5](p0) to[out=-135, in=135]
	coordinate[pos=1/2](m11)
	(m);
	\draw[thick,draw opacity=0,->-=.5](p0) to[out=-45, in=45]
	coordinate[pos=1/2](m12)
	(m);
	\draw[thick,draw opacity=0,->-=.5](m) to[out=-135, in=135]
	coordinate[pos=1/2](m21)
	(p2);
	\draw[thick,draw opacity=0,->-=.5](m) to[out=-45, in=45]
	coordinate[pos=1/2](m22)
	(p2); 
	
	\node[left, happya] at (p1) {$\colword wa$};
	\node[right, happyb] at (q1) {$\colword wb $};
	\node[left, fill=white, fill opacity=.6, text opacity=1, text=happya] at (m11) {$\colword {w'}a$};
	\draw[thick,->-=.5, happya](p0) to[out=-135, in=135](m);
	\node[right, fill=white, fill opacity=.6, text opacity=1, text=happyb] at (m12) {$\colword {w'}b$};
	\draw[thick,->-=.5, happyb](p0) to[out=-45, in=45](m);
	\node[left, fill=white, fill opacity=.6, text opacity=1, text=happya] at (m21) {$\colword {w''}a$};
	\draw[thick,->-=.5, happya](m) to[out=-135, in=135](p2);
	\node[right, fill=white, fill opacity=.6, text opacity=1, text=happyb] at (m22) {$\colword {w''}b$};
	\draw[thick,->-=.5, happyb](m) to[out=-45, in=45](p2);
	
	\draw[fill=black] (p0) circle (.04);
	\draw[fill=black] (p2) circle (.04);
	\draw[fill=black] (m) circle (.04);
\end{tikzpicture}


==> Pictures/pushdown.tex <==
\begin{tikzpicture}
	\useasboundingbox (-2,-1) (5,7);
	\tikzset{->-/.style={decoration={markings,mark=at position #1+.01 with {\arrow{latex}}},postaction={decorate}}}
	\tikzset{-<-/.style={decoration={markings,mark=at position #1-.01 with {\arrowreversed{latex}}},postaction={decorate}}}
	\definecolor{happyblue}{RGB}{0,0,0}
	\definecolor{happypink}{RGB}{0,0,0}
	\tikzset{-|>-/.style={decoration={markings,mark=at position #1+.01 with {\arrow{latex}}},postaction={decorate}}}
	\tikzset{-<|-/.style={decoration={markings,mark=at position #1-.01 with {\arrowreversed{latex}}},postaction={decorate}}}

	\coordinate (A) at (0,0);
	\coordinate (B) at (0,3);
	\coordinate (C) at (0,6);
	\coordinate (D) at (3,6);
	\coordinate (E) at (3,3);
	\coordinate (F) at (3,0);

	\foreach\X in {A,B,C,D} {
			\foreach\Y in {A,B,C,D} {
					\coordinate (\X\Y) ($(\X)!1/3!(\Y)$);
				}
		}

	\unless\ifpushdown
		\draw[thick,-|>-=.55,happyblue] (A) -- (B) node[left,midway] {$\colword ab$};
		\draw[thick,-|>-=.55,happyblue] (B) -- (C) node[left,midway] {$\colword ab$};
		\draw[thick,->-=.55,happypink] (C) -- (D) node[above,midway] {$\colword ba$};
		\draw[thick,-|>-=.55,happyblue] (E) -- (D) node[right,midway] {$\colword ab$};
		\draw[thick,->-=.55,happypink] (F) -- (E) node[right,midway] {$\colword aa$};
		\draw[thick,->-=.55,happypink] (A) -- (F) node[above,midway] {$\colword ba$};
		\draw[thick,-|>-=.55,happyblue] (B) -- (E) node[above,midway] {$\colword bb$};
	\else
		\unless\ifcollapse
			\draw[-|>-=.3,-|>-=.7,happyblue] (A) -- +(0,2)
			node[left,pos=1/4] {$\transitionword bh$}
			node[left,pos=3/4] {$ab^{-1}$ }
			;
			\draw[-|>-=.3, -<|-=.7,happyblue] (B) ++(0,1) -- (C)
			node[left,pos=1/4] {$ab^{-1}$ }
			node[left,pos=3/4] {$\transitionword b{h+2}$}
			;

			\draw[-|>-=.55,happyblue] (B) ++(1,0) -- ++(1,0)
			node[above,pos=1/2] {$bb^{-1}$ }
			;
			\draw[dashed, -|>-=.55] (B) -- ++(0,1)
			node[left,midway] { $\transitionword b{h+1}$};
			\draw[dashed, -|>-=.55] (B) -- ++(1,0)
			node[above,pos=.6] { $\transitionword b{h+1}$};
			\draw[dashed, -|>-=.55] (B) -- ++(0,-1)
			node[left,midway] { $\transitionword b{h+1}$};
			\draw[dashed, -|>-=.55] (E) -- ++(-1,0)
			node[above,midway] { $\transitionword b{h+2}$};
			\draw[dashed, -|>-=.55] (E) -- ++(0,1)
			node[right,midway] { $\transitionword b{h+2}$};
		\else
			\draw[-|>-=.3,-|>-=.8,happyblue] (A) -- (B)
			node[left,pos=1/4] {$\transitionword bh$}
			node[left,pos=3/4] {$ab^{-1}$ }
			;
			\draw[-|>-=.3,-<|-=.7,happyblue] (B) -- (C)
			node[left,pos=1/4] {$ab^{-1}$ }
			node[left,pos=3/4] {$\transitionword b{h+2}$}
			;
			\draw[-|>-=.55,happyblue] (B) -- (E)
			node[above,midway] {$bb^{-1}$ }
			;
			\unless\ifremoveedges
				\draw[very thick,-<-=.45,happyblue] (B) -- ++(-1.5,0) node[above,midway] {$\transitionword b{h+1}$};
			\fi
		\fi
		\draw[->-=.22,->-=.55, -<-=.78,happypink] (C) -- (D)
		node[above,pos=1/6] {$\transitionword a{h+2}$}
		node[above,midway] {$ba^{-1}$ }
		node[above,pos=5/6] {$\transitionword a{h+3}$}
		;
		\unless\ifcollapse
			\draw[-|>-=.3, -<|-=.7,happyblue] (E) ++(0,1) -- (D)
			node[right,pos=1/4] {$ab^{-1}$ }
			node[right,pos=3/4] {$\transitionword b{h+3}$}
			;
			\draw[->-=.3, -<-=.7,happypink] (F) ++(0,1) -- (E)
			node[right,pos=3/4] {$\transitionword a{h+2}$}
			node[right,pos=1/4] {$aa^{-1}$ }
			;
			\draw[dashed, -|>-=.55] (F) -- ++(0,1)
			node[right,midway] { $\transitionword a{h+1}$};
			\draw[dashed, -|>-=.55] (F) -- ++(-1,0)
			node[below,midway] { $\transitionword a{h+1}$};

			\draw[->-=.3,->-=.7,happypink] (A) -- ++(2,0)
			node[above,pos=3/4] {$ba^{-1}$ }
			node[above,pos=1/4] {$\transitionword a{h}$}
			;
		\else
			\draw[-|>-=.3, -<|-=.7,happyblue] (E) -- (D)
			node[right,pos=1/4] {$ab^{-1}$ }
			node[right,pos=3/4] {$\transitionword b{h+3}$}
			;
			\draw[->-=.3,->-=.8,happypink] (A) -- (F)
			node[above,pos=1/4] {$\transitionword a{h}$}
			node[above,pos=3/4] {$ba^{-1}$ }
			;
			\draw[very thick,-<|-=.55,happyblue] (E) -- ++(0,-1)
			node[right,midway] {$\transitionword b{h+2}$}
			;
			\draw[->-=.3,-<-=.7,happypink] (F) -- ++(0,2)
			node[right,pos=1/4] {$aa^{-1}$}
			node[right,pos=3/4] {$\transitionword a{h+2}$}
			;

			\unless\ifremoveedges
				\draw[very thick,-<-=.45,happypink] (F) -- ++(+1.5,0) node[below,midway] {$\transitionword a{h+1}$};
			\fi
		\fi
	\fi
\end{tikzpicture}


==> Pictures/square-peanut.tex <==
\begin{tikzpicture}
	\definecolor{happya}{RGB}{136,34,85}
	\definecolor{happyb}{RGB}{17,119,51}
	\tikzset{|->-|/.style={decoration={markings,
			mark=at position 0 with {\arrow[ultra thin]{|}},
			mark=at position #1 with {\arrow{latex}},
			mark=at position 1 with {\arrow[ultra thin]{|}},
		},postaction={decorate}}}
	\tikzset{->-/.style={decoration={markings,mark=at position #1+.01 with {\arrow{latex}}},postaction={decorate}}}
	\tikzset{-<-/.style={decoration={markings,mark=at position #1-.01 with {\arrowreversed{latex}}},postaction={decorate}}}

	\coordinate (p0) at (0,0);
	\coordinate (p2) at (0,-4);
	\coordinate (q0) at (p0);
	\coordinate (q2) at (p2);
	\coordinate (ml) at ($(p0)!0.5!(q2)$);
	
	\coordinate (r0) at (4,0);
	\coordinate (r2) at (4,-4);
	\coordinate (s0) at (r0);
	\coordinate (s2) at (r2);
	\coordinate (mr) at ($(r0)!0.5!(s2)$);

	\draw[thick,->-=.5, happya](p0) to[out=-180, in=+180]
	coordinate[pos=1/2](p1)
	(p2);
	\draw[thick,draw opacity=0,->-=.5, happya](p0) to[out=-135, in=135]
	coordinate[pos=1/2](ml11)
	(ml);
	\draw[thick,draw opacity=0,->-=.5, happya](ml) to[out=-135, in=135]
	coordinate[pos=1/2](ml21)
	(p2);
	
	\draw[thick,->-=.5, happya](r0) to[out=0, in=0]
	coordinate[pos=1/2](s1)
	(r2);
	\draw[thick,draw opacity=0,->-=.5, happya](s0) to[out=-45, in=45]
	coordinate[pos=1/2](mr12)
	(mr);
	\draw[thick,draw opacity=0,->-=.5, happya](mr) to[out=-45, in=45]
	coordinate[pos=1/2](mr22)
	(s2); 
	
	\draw[thick,->-=.5, happyb](p0) to%
	coordinate[pos=1/2](top1)
	(r0);
	
	\draw[thick,->-=.5, happyb](ml) to%
	coordinate[pos=1/2](mid2)
	(mr);
	
	\draw[thick,->-=.5, happyb](p2) to 
	coordinate[pos=1/2](bottom)
	(s2);
	
	\node[left, happya] at (p1) {$\colword {w_1}a$};
	\node[left, fill=white,fill opacity=.6,text opacity=1, text=happya] at (ml11) {$\colword {w'}a$};
	\draw[thick,->-=.5, happya](p0) to[out=-135, in=135](ml);
	\node[left, fill=white,fill opacity=.6,text opacity=1, text=happya] at (ml21) {$\colword {w''}a$};
	\draw[thick,->-=.5, happya](ml) to[out=-135, in=135](p2);
	
	\node[right, happya] at (s1) {$\colword {w_1}a$};
	\node[right, fill=white,fill opacity=.6,text opacity=1, text=happya] at (mr12) {$\colword {w'}a$};
	\draw[thick,->-=.5, happya](s0) to[out=-45, in=45](mr);
	\node[right, fill=white,fill opacity=.6,text opacity=1, text=happya] at (mr22) {$\colword {w''}a$};
	\draw[thick,->-=.5, happya](mr) to[out=-45, in=45](s2); 
	
	\node[below, happyb] at (bottom) {$\colword {w_2}b$};
	\node[below, happyb] at (mid2) {$\colword {w_2}b$};
	\node[above, happyb] at (top1) {$\colword {w_2}b$};
	
		\draw[fill=black] (p0) circle (.04);
	\draw[fill=black] (p2) circle (.04);
	\draw[fill=black] (ml) circle (.04);
	
	\draw[fill=black] (r0) circle (.04);
	\draw[fill=black] (r2) circle (.04);
	\draw[fill=black] (mr) circle (.04);
	
\end{tikzpicture}

